ParaCodex: A Profiling-Guided Autonomous Coding Agent for Reliable Parallel Code Generation and Translation

Parallel programming is central to HPC and AI, but producing code that is correct and fast remains challenging, especially for OpenMP GPU offload, where data movement and tuning dominate. Autonomous coding agents can compile, test, and profile on target hardware, but outputs are brittle without domain scaffolding. We present ParaCodex, an HPC-engineer workflow that turns a Codex-based agent into an autonomous OpenMP GPU offload system using staged hotspot analysis, explicit data planning, correctness gating, and profiling-guided refinement. We evaluate translation from serial CPU kernels to OpenMP GPU offload kernels on HeCBench, Rodinia, and NAS. After excluding five kernels, ParaCodex succeeded on all 31 valid kernels. The generated kernels improved GPU time over reference OpenMP implementations in 25/31 cases, achieving geometric-mean speedups of 3x on HeCBench and 5x on Rodinia, and outperforming a zero-shot Codex baseline on all suites. We also evaluate CUDA to OpenMP offload translation on ParEval, where ParaCodex maintains high compilation and validation rates in code-only and end-to-end settings.

==> latex/combined_NAS_rodinia_results.tex <==
\definecolor{aclrose}{RGB}{204, 102, 119}
\definecolor{aclgold}{RGB}{221, 204, 119}

\begin{figure*}[htb]
\centering
\begin{tikzpicture}

% ================= LEFT PANEL: Rodinia GPU Time (Scaled x10) =================
\begin{axis}[
    at={(0,0)},
    anchor=south west,
    ybar=0pt,
    ymode=log,
    log basis y=10,
    width=0.48\textwidth,
    height=3.2cm,
    bar width=5pt,
    enlarge x limits=0.15,
    symbolic x coords={b+tree-omp,hotspot-omp,nw-omp,bfs-omp,lud-omp,backprop-omp},
    xtick=data,
    xticklabels={b+tree, hotspot, nw, bfs, lud, backprop},
    x tick label style={
        font=\scriptsize,
        rotate=20,
        anchor=north east
    },
    ymin=100, ymax=1000000,             % <--- UPDATED YMAX TO 1M
    ytick={100,10000,1000000},          % <--- UPDATED TICKS
    yticklabels={100,10k,1M},           % <--- UPDATED LABELS
    ylabel={Time ($\mu$s log$_{10}$)},
    ylabel style={font=\footnotesize},
    grid=both,
    major grid style={dashed,gray!40},
    minor grid style={dotted,gray!20},
    axis x line*=bottom,
    axis y line*=left,
    title={\textbf{Rodinia}},
    title style={font=\footnotesize, align=center},
    legend style={
        at={(1.15, 1.12)},
        anchor=south,
        legend columns=3,
        font=\footnotesize,
        draw=none
    }
]

\addplot[fill=black!30, draw=black!80, bar shift=-5pt] coordinates {
    (b+tree-omp, 2060) (hotspot-omp, 1950.11) (nw-omp, 45935.959)
    (bfs-omp, 58962.096) (lud-omp, 332150) (backprop-omp, 122780)
};
\addplot[fill=aclrose, draw=black!80, bar shift=0pt] coordinates {
    (b+tree-omp, 3280) (hotspot-omp, 659.036) (nw-omp, 23518.816)
    (bfs-omp, 5000) (lud-omp, 34850) (backprop-omp, 2860)
};
\addplot[fill=aclgold, draw=black!80, bar shift=5pt] coordinates {
    (b+tree-omp, 3226.288) (hotspot-omp, 1177.465) (nw-omp, 9523)
    (bfs-omp, 5907.550) (lud-omp, 165673) (backprop-omp, 16817.154)
};
\legend{Reference, ParaCodex, baseline}
\end{axis}
% ================= RIGHT PANEL: NAS GPU Time (s) =================
\begin{axis}[
    at={(0.52\textwidth,0)}, 
    anchor=south west,
    ybar,
    ymode=log,
    log basis y=10,
    width=0.48\textwidth,
    height=3.2cm,          % <--- REDUCED HEIGHT
    bar width=7pt,
    enlarge x limits=0.25,
    symbolic x coords={cg-omp,ep-omp,ft-omp,mg-omp},
    xtick=data,
    xticklabels={CG, EP, FT, MG},
    x tick label style={font=\scriptsize},
    ymin=1, ymax=1000,
    ytick={1,10,100,1000},
    yticklabels={1,10,100,1000},
    ylabel={Time (s log$_{10}$)},
    ylabel style={font=\footnotesize},
    grid=both,
    major grid style={dashed,gray!40},
    minor grid style={dotted,gray!20},
    axis x line*=bottom,
    axis y line*=left,
    title={\textbf{NAS Class C}},
    title style={font=\footnotesize, align=center},
]

\addplot[fill=black!30, draw=black!80] coordinates {
    (cg-omp, 4.591) (ep-omp, 6.375) (ft-omp, 344.812) (mg-omp, 4.410)
};
\addplot[fill=aclrose, draw=black!80] coordinates {
    (cg-omp, 4.553) (ep-omp, 4.586) (ft-omp, 337.606) (mg-omp, 4.569)
};
\addplot[fill=aclgold, draw=black!80] coordinates {
    (cg-omp, 4.951) (ep-omp, 6.285) (mg-omp, 7.153)
};

\end{axis}

\end{tikzpicture}
\vspace{-0.5cm}
\caption{\textbf{Performance of \textsc{ParaCodex} and baseline Codex on Rodinia and NAS reference implementations.}
GPU time over the Rodinia (ms, log scale) \emph{(Left)} and NAS (s, log scale) \emph{(Right)} reference codes. Rodinia includes practical OpenMP programs that are not always fully optimized, while NAS contains highly tuned scientific kernels that serve as a stronger reference point. In both suites, the baseline Codex model already delivers meaningful results. \textsc{ParaCodex} further improves geometric-mean performance on each benchmark. The NAS results demonstrate near-parity with expert implementations.\vspace{-0.5cm}}

\label{fig:combined-gpu-times-compact}
\end{figure*}


==> latex/hecbench_results.tex <==

\definecolor{aclrose}{RGB}{204, 102, 119}
\definecolor{aclgold}{RGB}{221, 204, 119}

\begin{figure*}[!htbp]
\centering
\begin{tikzpicture}

\begin{axis}[
    at={(0,0)},
    anchor=south west,
    ybar=0pt,
    ymode=log,
    log basis y=10,
    width=0.95\textwidth,
    height=3.2cm,          % <--- REDUCED HEIGHT
    bar width=4pt,
    enlarge x limits=0.03,
    symbolic x coords={
        ace-omp, atomicCost-omp, bsearch-omp, colorwheel-omp, convolution1D-omp, 
        dense-embedding-omp, entropy-omp, geodesic-omp, heat-omp, jacobi-omp, 
        keogh-omp, layout-omp, matrix-rotate-omp, michalewicz-omp, mixbench-omp, 
        pool-omp, randomAccess-omp, 
        stddev-omp, stencil1d-omp, vanGenuchten-omp, winograd-omp
    },
    xtick=data,
    xticklabels={
        ace, atomic-cost, bsearch, colorwheel, conv-1D, 
        dense-embedding., entropy, geodesic, heat, jacobi, 
        keogh, layout, matrix-rotate, michalewicz, mixbench, 
        pool, random-access, 
        std-dev, stencil-1D, van-genuchten, winograd
    },
    x tick label style={
        font=\tiny,         
        rotate=45,
        anchor=east
    },
    ymin=1, ymax=100000000, % <--- SCALED LIMITS (ymin=1 instead of 0.001)
    ytick={1, 100, 10000, 1000000,100000000},
    yticklabels={1, 100, 10k, 1M, 100M},
    ylabel={Time ($\mu$s log$_{10}$)}, % <--- Adjusted Label
    ylabel style={font=\footnotesize},
    grid=both,
    major grid style={dashed,gray!40},
    minor grid style={dotted,gray!20},
    axis x line*=bottom,
    axis y line*=left,
    title={\textbf{HeCBench}},
    title style={font=\footnotesize, align=center},
    legend style={
        at={(0.16, 1.12)}, % <--- POSITIONED ABOVE REDUCED HEIGHT
        anchor=south,
        legend columns=3,
        font=\footnotesize,
        draw=none
    }
]

% --- Reference (Values * 1000 to move 0.001 to 1) ---
\addplot[fill=black!30, draw=black!80, bar shift=-4pt] coordinates {
    (ace-omp, 1568730) (atomicCost-omp, 25308330) (bsearch-omp, 18) 
    (colorwheel-omp, 5) (convolution1D-omp, 931100) (dense-embedding-omp, 284100) 
    (entropy-omp, 116) (geodesic-omp, 61010) (heat-omp, 1637750) 
    (jacobi-omp, 4181300) (keogh-omp, 6206200) (layout-omp, 225860) 
    (matrix-rotate-omp, 7950) (michalewicz-omp, 47190) (mixbench-omp, 5953380) 
    (pool-omp, 54140) 
    (randomAccess-omp, 3902310) (stddev-omp, 47560) (stencil1d-omp, 2139240) 
    (vanGenuchten-omp, 457550) (winograd-omp, 14770)
};

% --- ParaCodex (Values * 1000) ---
\addplot[fill=aclrose, draw=black!80, bar shift=0pt] coordinates {
    (ace-omp, 566420) (atomicCost-omp, 20601070) (bsearch-omp, 12) 
    (colorwheel-omp, 5.7) (convolution1D-omp, 1062940) (dense-embedding-omp, 133340) 
    (entropy-omp, 83) (geodesic-omp, 61230) (heat-omp, 1444190) 
    (jacobi-omp, 8540) (keogh-omp, 148810) (layout-omp, 222110) 
    (matrix-rotate-omp, 1640) (michalewicz-omp, 29690) (mixbench-omp, 1023410) 
    (pool-omp, 46470) 
    (randomAccess-omp, 1204170) (stddev-omp, 4160) (stencil1d-omp, 409330) 
    (vanGenuchten-omp, 299070) (winograd-omp, 5930)
};

% --- Codex (Values * 1000) ---
\addplot[fill=aclgold, draw=black!80, bar shift=4pt] coordinates {
    (ace-omp, 707030) (atomicCost-omp, 10613640) (bsearch-omp, 25) 
    (colorwheel-omp, 4.3) (convolution1D-omp, 984110) (dense-embedding-omp, 100710) 
    (entropy-omp, 121) (geodesic-omp, 64070) (heat-omp, 1590220) 
    (jacobi-omp, 12820) (layout-omp, 310140) (matrix-rotate-omp, 2590) 
    (michalewicz-omp, 27140) (pool-omp, 77910) 
    (randomAccess-omp, 1037380) (stddev-omp, 26760) (stencil1d-omp, 189560) 
    (vanGenuchten-omp, 576760) (winograd-omp, 170)
};

\legend{Reference, ParaCodex, baseline}

\end{axis}
\end{tikzpicture}
\vspace{-0.5cm}
\caption{\textbf{GPU-time performance of \textsc{ParaCodex} and baseline Codex on HeCBench.}
GPU time (log scale; lower is better) relative to the HeCBench references. Each kernel reports baseline Codex and \textsc{ParaCodex} performance; missing baseline bars indicate failures to produce a correct/compilable implementation. Both systems generally outperform the references, while \textsc{ParaCodex} achieves higher geometric-mean and median gains across the suite.
%\vspace{-0.5cm}
}


\label{fig:hecbench-gpu-times-compact}
\end{figure*}


==> latex/lassi_codex_comparison.tex <==
\definecolor{aclrose}{RGB}{204, 102, 119}
\definecolor{aclgold}{RGB}{221, 204, 119}

\begin{figure}[!t]
\centering
\begin{tikzpicture}
\begin{axis}[
    at={(0,0)},
    anchor=south west,
    ybar=0pt,
    % Reduced width slightly to ensure it stays within margins
    width=0.98\columnwidth, 
    height=3.5cm,
    bar width=4pt,
    % Increased padding on the sides so the first/last bars aren't cut
    enlarge x limits=0.1, 
    symbolic x coords={
        atomicCost-omp, bsearch-omp, colorwheel-omp,
        dense-embedding-omp, entropy-omp, jacobi-omp, 
        layout-omp, matrix-rotate-omp, randomAccess-omp
    },
    xtick=data,
    xticklabels={
        atomicCost, bsearch, colorwheel,
        dense-embedding, entropy, jacobi, 
        layout, matrix-rotate, randomAccess
    },
    x tick label style={
        font=\tiny,         
        rotate=45,
        anchor=north east, % Adjusted anchor for better alignment
        inner sep=1pt
    },
    ymin=0, ymax=6,
    ytick={0, 2, 4, 6},
    ylabel={Time rel. to ref.},
    ylabel style={font=\tiny},
    grid=both,
    major grid style={dashed,gray!40},
    minor grid style={dotted,gray!20},
    axis x line*=bottom,
    axis y line*=left,
    title={\textbf{HeCBench}},
    title style={font=\footnotesize, yshift=-1ex},
    legend style={
        at={(0.5, 1.3)}, % Centered the legend above the plot
        anchor=south,
        legend columns=3,
        font=\tiny,
        draw=none,
        /tikz/every even column/.append style={column sep=3pt}
    }
]

% --- Reference ---
\addplot[fill=black!30, draw=black!80, bar shift=-4pt] coordinates {
    (atomicCost-omp, 0.5500) (bsearch-omp, 0.1828) 
    (colorwheel-omp, 0.4942) (dense-embedding-omp, 1.0089) 
    (entropy-omp, 0.8051) (jacobi-omp, 3.7455) (layout-omp, 1.0545) 
    (matrix-rotate-omp, 0.3396) (randomAccess-omp, 0.9238)
};

% --- ParaCodex ---
\addplot[fill=aclrose, draw=black!80, bar shift=0pt] coordinates {
    (atomicCost-omp, 1.2284) (bsearch-omp, 1.5) 
    (colorwheel-omp, 0.8771) (dense-embedding-omp, 2.1306) 
    (entropy-omp, 1.3975) (jacobi-omp, 5.9) (layout-omp, 1.0168) 
    (matrix-rotate-omp, 4.8475) (randomAccess-omp, 3.2406)
};

% --- Codex ---
\addplot[fill=aclgold, draw=black!80, bar shift=4pt] coordinates {
    (atomicCost-omp, 2.3845) (bsearch-omp, 0.72) 
    (colorwheel-omp, 1.1627) (dense-embedding-omp, 2.8209) 
    (entropy-omp, 0.9586) (jacobi-omp, 5.9) (layout-omp, 0.7282)
    (matrix-rotate-omp, 3.0694) (randomAccess-omp, 3.7616)
};

\legend{LASSI, ParaCodex, Baseline}

\end{axis}
\end{tikzpicture}
\vspace{-0.3cm}
\caption{\textbf{Reference time / translated kernel run time.} ParaCodex and Baseline for Jacobi are clipped at 6.0 for visualization (actual values: 489.6 -- \textsc{ParaCodex} and 326.1 -- baseline).}
\label{fig:lassi_comparison}
\end{figure}

==> latex/stages_graph.tex <==
% Preamble:
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.18}

\definecolor{aclblue}{RGB}{102,153,204}
\definecolor{aclrose}{RGB}{204,102,119}
\definecolor{aclgold}{RGB}{221,204,119}
\usetikzlibrary{patterns}

\begin{figure*}[!htb]
\centering
\begin{tikzpicture}

% ================= LEFT PANEL: Rodinia GPU Time (Scaled x10) =================
\begin{axis}[
    at={(0,0)},
    anchor=south west,
    ybar,
    ymode=log,
    log basis y=10,
    width=0.48\textwidth,
    height=3.2cm,
    bar width=7pt,
    enlarge x limits=0.35,
    symbolic x coords={nw-omp,lud-omp},
    xtick=data,
    xticklabels={nw, lud},
    ymin=100, ymax=1000000,
    ytick={100,10000,1000000},
    yticklabels={100,10k,1M},
    ylabel={Time ($\mu$s log$_{10}$)},
    ylabel style={font=\footnotesize},
    grid=both,
    major grid style={dashed,gray!40},
    minor grid style={dotted,gray!20},
    axis x line*=bottom,
    axis y line*=left,
    tick label style={font=\scriptsize},
    title={\textbf{Anonymized Rodinia}},
    title style={font=\footnotesize, align=center},
    legend style={
        at={(0.45, 1.38)},
        anchor=south,
        legend columns=3,
        font=\footnotesize,
        draw=none
    }
]

\addplot[fill=black!30, draw=black!80] coordinates {
    (nw-omp, 45935.959) (lud-omp, 473283)
};
\addplot[fill=aclrose, draw=black!80] coordinates {
    (nw-omp, 10040.057) (lud-omp, 28376)
};
\addplot[fill=aclgold, draw=black!80] coordinates {
    (nw-omp, 9489) (lud-omp, 46767)
};
\legend{Reference, ParaCodex, baseline}
\end{axis}


% ================= RIGHT PANEL: Anonymized NAS (CG, EP) =================
\begin{axis}[
    at={(0.52\textwidth,0)},
    anchor=south west,
    ybar,
    bar width=7pt,
    width=0.48\textwidth,
    height=3.2cm,
    ymin=0,
    ymax=700,
    ylabel={Time (s)},
    ylabel style={font=\footnotesize},
    title={\textbf{Anonymized NAS Class D}},
    title style={font=\footnotesize, align=center},
    symbolic x coords={CG,EP},
    xtick=data,
    x tick label style={font=\scriptsize},
    grid=both,
    major grid style={dashed,gray!40},
    minor grid style={dotted,gray!20},
    axis x line*=bottom,
    axis y line*=left,
    enlarge x limits=0.35,
    tick label style={font=\scriptsize},
    label style={font=\scriptsize},
    legend style={
        at={(0.5, 1.38)},
        anchor=south,
        legend columns=4,
        font=\footnotesize,
        draw=none
    }
]

% Anonymized CG: ref=607.22s, step1=563.20s, step2=429.36s
% Anonymized EP: ref=95.98s, step1=89.75s, step2=90.10s
% Baseline omitted

% Reference (gray)
\addplot+[draw=black!70, fill=black!35]
  coordinates {(CG, 607.22) (EP, 95.98)};
% Initial Translation (rose)
\addplot+[draw=black!70, fill=aclrose]
  coordinates {(CG, 563.20) (EP, 89.75)};
% Targeted Optimizations (blue)
\addplot+[draw=black!70, fill=aclblue]
  coordinates {(CG, 429.36) (EP, 90.10)};

% Baseline (gold) - Omitted/Placeholder
\addplot+[draw=black!70, fill=aclgold]
  coordinates {(CG, 0) (EP, 0)};

\legend{Ref., Initial Trans., Targeted Opt., Base.}
\end{axis}

\end{tikzpicture}
\vspace{-0.2cm}
\caption{\textbf{Performance breakdown and generalization.} \emph{(Left)} Anonymized Rodinia GPU execution time (log scale) comparing Reference, \textsc{ParaCodex}, and Baseline on representative kernels. \emph{(Right)} Anonymized NAS Class D performance showing the impact of \textsc{ParaCodex}'s staged refinement (Initial Translation vs.\ Targeted Optimizations) compared to Reference.
%\vspace{-0.5cm}
}
\label{fig:anonymized-nas-rodinia}
\end{figure*}


==> latex/thimking_steps_graph.tex <==
% Define Colors from Python Script
\definecolor{color1}{HTML}{957DAD} % Read Env Files
\definecolor{color2}{HTML}{5E738B} % Bug Fix/Cleanup
\definecolor{color3}{HTML}{83B582} % Verify Code
\definecolor{color4}{HTML}{3A5F40} % Machine Opt.
\definecolor{color5}{HTML}{74A9CF} % Syntax Check
\definecolor{color6}{HTML}{D67D93} % Identify Parallel
\definecolor{color7}{HTML}{8D6E63} % Data Transfer
\definecolor{color8}{HTML}{E6A55C} % Parallelization
\definecolor{color9}{HTML}{C85A48} % Bottleneck Assess

% Define Colors for NAS Graph
\definecolor{aclblue}{RGB}{102,153,204}
\definecolor{aclrose}{RGB}{204,102,119}
\definecolor{aclgold}{RGB}{221,204,119}

\begin{figure*}[htb]
\centering
\begin{tikzpicture}

% ================= TOP PANEL: TIMELINE =================
\begin{axis}[
    name=timeline,
    width=0.98\linewidth,
    height=2.5cm,
    ymin=0.5, ymax=2.5,
    xmin=0, xmax=155,
    xlabel={\textbf{Thinking Step Sequence}},
    xlabel style={font=\footnotesize, at={(0.5,1.5)}},
    ytick={1, 2},
    yticklabels={ParaCodex, Baseline},
    ytick style={draw=none},
    yticklabel style={font=\bfseries},
    axis y line*=left,
    axis x line*=bottom,
    xmajorgrids=true,
    grid style={dashed, gray!30},
    clip=false
]

% Model 1 (Baseline) - y=2
\fill[color1] (axis cs:0.5,1.7) rectangle (axis cs:9.5,2.3);
\fill[color1] (axis cs:10.5,1.7) rectangle (axis cs:12.5,2.3);
\fill[color1] (axis cs:13.5,1.7) rectangle (axis cs:15.5,2.3);
\fill[color1] (axis cs:18.5,1.7) rectangle (axis cs:19.5,2.3);
\fill[color1] (axis cs:91.5,1.7) rectangle (axis cs:92.5,2.3);
\fill[color2] (axis cs:36.5,1.7) rectangle (axis cs:40.5,2.3);
\fill[color2] (axis cs:42.5,1.7) rectangle (axis cs:50.5,2.3);
\fill[color2] (axis cs:53.5,1.7) rectangle (axis cs:59.5,2.3);
\fill[color2] (axis cs:60.5,1.7) rectangle (axis cs:75.5,2.3);
\fill[color2] (axis cs:76.5,1.7) rectangle (axis cs:80.5,2.3);
\fill[color2] (axis cs:82.5,1.7) rectangle (axis cs:83.5,2.3);
\fill[color2] (axis cs:86.5,1.7) rectangle (axis cs:87.5,2.3);
\fill[color2] (axis cs:88.5,1.7) rectangle (axis cs:89.5,2.3);
\fill[color3] (axis cs:40.5,1.7) rectangle (axis cs:42.5,2.3);
\fill[color3] (axis cs:50.5,1.7) rectangle (axis cs:53.5,2.3);
\fill[color3] (axis cs:59.5,1.7) rectangle (axis cs:60.5,2.3);
\fill[color3] (axis cs:85.5,1.7) rectangle (axis cs:86.5,2.3);
\fill[color3] (axis cs:87.5,1.7) rectangle (axis cs:88.5,2.3);
\fill[color3] (axis cs:89.5,1.7) rectangle (axis cs:91.5,2.3);
\fill[color3] (axis cs:92.5,1.7) rectangle (axis cs:95.5,2.3);
\fill[color5] (axis cs:21.5,1.7) rectangle (axis cs:22.5,2.3);
\fill[color5] (axis cs:75.5,1.7) rectangle (axis cs:76.5,2.3);
\fill[color5] (axis cs:81.5,1.7) rectangle (axis cs:82.5,2.3);
\fill[color7] (axis cs:17.5,1.7) rectangle (axis cs:18.5,2.3);
\fill[color7] (axis cs:19.5,1.7) rectangle (axis cs:20.5,2.3);
\fill[color7] (axis cs:22.5,1.7) rectangle (axis cs:27.5,2.3);
\fill[color7] (axis cs:29.5,1.7) rectangle (axis cs:30.5,2.3);
\fill[color7] (axis cs:31.5,1.7) rectangle (axis cs:32.5,2.3);
\fill[color8] (axis cs:9.5,1.7) rectangle (axis cs:10.5,2.3);
\fill[color8] (axis cs:12.5,1.7) rectangle (axis cs:13.5,2.3);
\fill[color8] (axis cs:15.5,1.7) rectangle (axis cs:17.5,2.3);
\fill[color8] (axis cs:20.5,1.7) rectangle (axis cs:21.5,2.3);
\fill[color8] (axis cs:27.5,1.7) rectangle (axis cs:29.5,2.3);
\fill[color8] (axis cs:30.5,1.7) rectangle (axis cs:31.5,2.3);
\fill[color8] (axis cs:32.5,1.7) rectangle (axis cs:36.5,2.3);
\fill[color8] (axis cs:80.5,1.7) rectangle (axis cs:81.5,2.3);
\fill[color8] (axis cs:83.5,1.7) rectangle (axis cs:85.5,2.3);


% Model 2 (ParaCodex) - y=1
\fill[color1] (axis cs:0.5,0.7) rectangle (axis cs:2.5,1.3);
\fill[color1] (axis cs:3.5,0.7) rectangle (axis cs:7.5,1.3);
\fill[color1] (axis cs:22.5,0.7) rectangle (axis cs:24.5,1.3);
\fill[color1] (axis cs:25.5,0.7) rectangle (axis cs:27.5,1.3);
\fill[color1] (axis cs:83.5,0.7) rectangle (axis cs:84.5,1.3);
\fill[color1] (axis cs:88.5,0.7) rectangle (axis cs:89.5,1.3);
\fill[color1] (axis cs:133.5,0.7) rectangle (axis cs:134.5,1.3);
\fill[color1] (axis cs:135.5,0.7) rectangle (axis cs:136.5,1.3);
\fill[color1] (axis cs:137.5,0.7) rectangle (axis cs:138.5,1.3);
\fill[color1] (axis cs:145.5,0.7) rectangle (axis cs:146.5,1.3);
\fill[color2] (axis cs:44.5,0.7) rectangle (axis cs:45.5,1.3);
\fill[color2] (axis cs:49.5,0.7) rectangle (axis cs:50.5,1.3);
\fill[color2] (axis cs:57.5,0.7) rectangle (axis cs:63.5,1.3);
\fill[color2] (axis cs:64.5,0.7) rectangle (axis cs:65.5,1.3);
\fill[color2] (axis cs:67.5,0.7) rectangle (axis cs:73.5,1.3);
\fill[color2] (axis cs:75.5,0.7) rectangle (axis cs:78.5,1.3);
\fill[color2] (axis cs:79.5,0.7) rectangle (axis cs:80.5,1.3);
\fill[color2] (axis cs:81.5,0.7) rectangle (axis cs:82.5,1.3);
\fill[color2] (axis cs:104.5,0.7) rectangle (axis cs:105.5,1.3);
\fill[color2] (axis cs:127.5,0.7) rectangle (axis cs:129.5,1.3);
\fill[color2] (axis cs:131.5,0.7) rectangle (axis cs:133.5,1.3);
\fill[color2] (axis cs:138.5,0.7) rectangle (axis cs:139.5,1.3);
\fill[color2] (axis cs:140.5,0.7) rectangle (axis cs:141.5,1.3);
\fill[color3] (axis cs:20.5,0.7) rectangle (axis cs:21.5,1.3);
\fill[color3] (axis cs:27.5,0.7) rectangle (axis cs:30.5,1.3);
\fill[color3] (axis cs:56.5,0.7) rectangle (axis cs:57.5,1.3);
\fill[color3] (axis cs:63.5,0.7) rectangle (axis cs:64.5,1.3);
\fill[color3] (axis cs:65.5,0.7) rectangle (axis cs:67.5,1.3);
\fill[color3] (axis cs:73.5,0.7) rectangle (axis cs:75.5,1.3);
\fill[color3] (axis cs:78.5,0.7) rectangle (axis cs:79.5,1.3);
\fill[color3] (axis cs:80.5,0.7) rectangle (axis cs:81.5,1.3);
\fill[color3] (axis cs:82.5,0.7) rectangle (axis cs:83.5,1.3);
\fill[color3] (axis cs:84.5,0.7) rectangle (axis cs:88.5,1.3);
\fill[color3] (axis cs:90.5,0.7) rectangle (axis cs:93.5,1.3);
\fill[color3] (axis cs:110.5,0.7) rectangle (axis cs:115.5,1.3);
\fill[color3] (axis cs:116.5,0.7) rectangle (axis cs:119.5,1.3);
\fill[color3] (axis cs:122.5,0.7) rectangle (axis cs:124.5,1.3);
\fill[color3] (axis cs:130.5,0.7) rectangle (axis cs:131.5,1.3);
\fill[color3] (axis cs:136.5,0.7) rectangle (axis cs:137.5,1.3);
\fill[color3] (axis cs:139.5,0.7) rectangle (axis cs:140.5,1.3);
\fill[color3] (axis cs:141.5,0.7) rectangle (axis cs:142.5,1.3);
\fill[color3] (axis cs:146.5,0.7) rectangle (axis cs:148.5,1.3);
\fill[color4] (axis cs:2.5,0.7) rectangle (axis cs:3.5,1.3);
\fill[color4] (axis cs:24.5,0.7) rectangle (axis cs:25.5,1.3);
\fill[color4] (axis cs:89.5,0.7) rectangle (axis cs:90.5,1.3);
\fill[color4] (axis cs:96.5,0.7) rectangle (axis cs:97.5,1.3);
\fill[color5] (axis cs:38.5,0.7) rectangle (axis cs:39.5,1.3);
\fill[color5] (axis cs:42.5,0.7) rectangle (axis cs:43.5,1.3);
\fill[color5] (axis cs:107.5,0.7) rectangle (axis cs:108.5,1.3);
\fill[color5] (axis cs:144.5,0.7) rectangle (axis cs:145.5,1.3);
\fill[color6] (axis cs:7.5,0.7) rectangle (axis cs:13.5,1.3);
\fill[color6] (axis cs:14.5,0.7) rectangle (axis cs:20.5,1.3);
\fill[color6] (axis cs:21.5,0.7) rectangle (axis cs:22.5,1.3);
\fill[color7] (axis cs:13.5,0.7) rectangle (axis cs:14.5,1.3);
\fill[color7] (axis cs:35.5,0.7) rectangle (axis cs:38.5,1.3);
\fill[color7] (axis cs:39.5,0.7) rectangle (axis cs:40.5,1.3);
\fill[color8] (axis cs:30.5,0.7) rectangle (axis cs:35.5,1.3);
\fill[color8] (axis cs:40.5,0.7) rectangle (axis cs:42.5,1.3);
\fill[color8] (axis cs:43.5,0.7) rectangle (axis cs:44.5,1.3);
\fill[color8] (axis cs:45.5,0.7) rectangle (axis cs:49.5,1.3);
\fill[color8] (axis cs:50.5,0.7) rectangle (axis cs:56.5,1.3);
\fill[color8] (axis cs:99.5,0.7) rectangle (axis cs:100.5,1.3);
\fill[color8] (axis cs:102.5,0.7) rectangle (axis cs:104.5,1.3);
\fill[color8] (axis cs:105.5,0.7) rectangle (axis cs:107.5,1.3);
\fill[color8] (axis cs:108.5,0.7) rectangle (axis cs:110.5,1.3);
\fill[color8] (axis cs:134.5,0.7) rectangle (axis cs:135.5,1.3);
\fill[color9] (axis cs:93.5,0.7) rectangle (axis cs:99.5,1.3);
\fill[color9] (axis cs:100.5,0.7) rectangle (axis cs:102.5,1.3);
\fill[color9] (axis cs:115.5,0.7) rectangle (axis cs:116.5,1.3);
\fill[color9] (axis cs:119.5,0.7) rectangle (axis cs:122.5,1.3);
\fill[color9] (axis cs:124.5,0.7) rectangle (axis cs:127.5,1.3);
\fill[color9] (axis cs:129.5,0.7) rectangle (axis cs:130.5,1.3);
\fill[color9] (axis cs:142.5,0.7) rectangle (axis cs:144.5,1.3);
\fill[color9] (axis cs:148.5,0.7) rectangle (axis cs:150.5,1.3);
\end{axis}

% ================= BOTTOM LEFT: BAR CHART (Manually Drawn for Colors) =================
\begin{axis}[
    name=barchart,
    at={(timeline.south west)},
    anchor=north west,
    yshift=-1.8cm,
    width=0.46\linewidth,
    height=3.7cm,
    ymin=0,
    title={\textbf{Thinking Steps Categories}},
    title style={font=\footnotesize, align=center},
    ylabel={Total Steps},
    xtick={1,2,3,4,5,6,7,8,9},
    xticklabels={Read Env Files, Bug Fix/Cleanup, Verify Code, Machine Opt., Syntax Check, Identify Parallel, Data Transfer, Parallelization, Bottleneck Assess},
    xticklabel style={rotate=30, anchor=east, font=\scriptsize},
    ymajorgrids=true,
    ymax=45,
    major grid style={dashed,gray!30},
    % Create a custom legend
    legend entries={Baseline, ParaCodex},
    legend image code/.code={
        \draw[#1, draw=black] (0cm,-0.1cm) rectangle (0.3cm,0.1cm);
    },
    legend style={at={(0.5,1.3)}, anchor=south, legend columns=2, font=\scriptsize, draw=none},
    xmin=0.5, xmax=9.5
]

% Dummy plots for legend
\addplot[fill=gray!50, draw=black, only marks, mark=square*] coordinates {(-1,-1)};
\addplot[pattern=north east lines, pattern color=black, draw=black, only marks, mark=square*] coordinates {(-1,-1)};

% Draw Bars
\fill[color1, draw=black] (axis cs:0.65,0) rectangle (axis cs:1,15);
\node[anchor=south, font=\tiny] at (axis cs:0.825,15) {15};
\fill[color1!60, postaction={pattern=north east lines}, pattern color=black, draw=black] (axis cs:1,0) rectangle (axis cs:1.35,16);
\node[anchor=south, font=\tiny] at (axis cs:1.175,16) {16};
\fill[color2, draw=black] (axis cs:1.65,0) rectangle (axis cs:2,40);
\node[anchor=south, font=\tiny, yshift=-3pt] at (axis cs:1.825,40) {40};
\fill[color2!60, postaction={pattern=north east lines}, pattern color=black, draw=black] (axis cs:2,0) rectangle (axis cs:2.35,27);
\node[anchor=south, font=\tiny] at (axis cs:2.175,27) {27};
\fill[color3, draw=black] (axis cs:2.65,0) rectangle (axis cs:3,13);
\node[anchor=south, font=\tiny] at (axis cs:2.8249999999999997,13) {13};
\fill[color3!60, postaction={pattern=north east lines}, pattern color=black, draw=black] (axis cs:3,0) rectangle (axis cs:3.35,36);
\node[anchor=south, font=\tiny] at (axis cs:3.175,36) {36};
\fill[color4!60, postaction={pattern=north east lines}, pattern color=black, draw=black] (axis cs:4,0) rectangle (axis cs:4.35,4);
\node[anchor=south, font=\tiny] at (axis cs:4.175,4) {4};
\fill[color5, draw=black] (axis cs:4.65,0) rectangle (axis cs:5,3);
\node[anchor=south, font=\tiny] at (axis cs:4.825,3) {3};
\fill[color5!60, postaction={pattern=north east lines}, pattern color=black, draw=black] (axis cs:5,0) rectangle (axis cs:5.35,4);
\node[anchor=south, font=\tiny] at (axis cs:5.175,4) {4};
\fill[color6!60, postaction={pattern=north east lines}, pattern color=black, draw=black] (axis cs:6,0) rectangle (axis cs:6.35,13);
\node[anchor=south, font=\tiny] at (axis cs:6.175,13) {13};
\fill[color7, draw=black] (axis cs:6.65,0) rectangle (axis cs:7,9);
\node[anchor=south, font=\tiny] at (axis cs:6.825,9) {9};
\fill[color7!60, postaction={pattern=north east lines}, pattern color=black, draw=black] (axis cs:7,0) rectangle (axis cs:7.35,5);
\node[anchor=south, font=\tiny] at (axis cs:7.175,5) {5};
\fill[color8, draw=black] (axis cs:7.65,0) rectangle (axis cs:8,15);
\node[anchor=south, font=\tiny, xshift=-1pt] at (axis cs:7.825,15) {15};
\fill[color8!60, postaction={pattern=north east lines}, pattern color=black, draw=black] (axis cs:8,0) rectangle (axis cs:8.35,26);
\node[anchor=south, font=\tiny] at (axis cs:8.175,26) {26};
\fill[color9!60, postaction={pattern=north east lines}, pattern color=black, draw=black] (axis cs:9,0) rectangle (axis cs:9.35,20);
\node[anchor=south, font=\tiny] at (axis cs:9.175,20) {20};
\end{axis}

% ================= BOTTOM RIGHT: NAS CLASS C =================
\begin{axis}[
    name=naschart,
    at={(timeline.south east)},
    anchor=north east,
    yshift=-1.8cm,
    ybar,
    bar width=10pt,
    width=0.46\linewidth,
    height=3.7cm,
    ymin=0,
    ymax=14,
    ylabel={Time (s)},
    ylabel style={font=\footnotesize},
    title={\textbf{NAS Class C}},
    title style={font=\footnotesize, align=center},
    symbolic x coords={CG,EP},
    xtick=data,
    xticklabel style={font=\scriptsize},
    grid=both,
    major grid style={dashed,gray!40},
    minor grid style={dotted,gray!20},
    axis x line*=bottom,
    axis y line*=left,
    enlarge x limits=0.35,
    ticklabel style={font=\scriptsize},
    label style={font=\scriptsize},
    legend style={
        at={(0.5, 1.3)},
        anchor=south,
        legend columns=4,
        font=\scriptsize,
        draw=none
    },
]

% Reference (gray)
\addplot+[draw=black!70, fill=black!35]
  coordinates {(CG, 13.2118) (EP, 7.205)};
% Initial Translation (rose)
\addplot+[draw=black!70, fill=aclrose]
  coordinates {(CG, 12.8790) (EP, 4.268)};
% Targeted Optimizations (blue)
\addplot+[draw=black!70, fill=aclblue]
  coordinates {(CG, 12.3237) (EP, 4.258)};
% Baseline (gold)
\addplot+[draw=black!70, fill=aclgold]
  coordinates {(CG, 12.5551) (EP, 6.127)};

\legend{Ref., Initial Trans., Targeted Opt., Base.}

\end{axis}

\end{tikzpicture}
\vspace{-0.8cm}
    \caption{\textbf{Agent reasoning traces for the EP kernel (NAS), categorized into nine step types and compared between the baseline Codex and \textsc{ParaCodex}.}
    We report both the per-step timeline (top) and the total number of steps per category (bottom left), highlighting how the instruction workflow shifts attention toward task-relevant analysis rather than only affecting surface-level output. Bottom right shows the effect of staged refinement in \textsc{ParaCodex}, comparing the analysis stages of the EP kernel alongside those of the CG kernel.\vspace{-0.5cm}}
  
\label{fig:merged_timeline}
\end{figure*}


==> latex/unipar_codex_comparison.tex <==
\definecolor{aclrose}{RGB}{204, 102, 119}
\definecolor{aclgold}{RGB}{221, 204, 119}

\begin{figure}[t]
\vspace*{0.3cm}
\centering
\begin{tikzpicture}
\begin{axis}[
    ybar,
    bar width=14pt,
    width=0.48\textwidth,
    height=3.6cm,
    ymin=0,
    ymax=1.05,
    ylabel={Validation Rate},
    ylabel style={font=\footnotesize},
    title={\textbf{UniPar HeCBench Validation Rate}},
    title style={font=\footnotesize, align=center},
    symbolic x coords={
        gptmini,
        gptunipar,
        llamaunipar,
        baseline,
        paracodex
    },
    xtick = {
        gptmini,
        gptunipar,
        llamaunipar,
        baseline,
        paracodex
    },
    xticklabels={
        GPT-5-Mini,
        UniPar-GPT-5-Mini,
        UniPar-finetuned-Llama-agent,
        Baseline,
        ParaCodex
    },
    x tick label style={
        font=\tiny,
        rotate=35,
        anchor=east
    },
    ytick={0,0.25,0.5,0.75,1.0},
    grid=both,
    major grid style={dashed,gray!40},
    minor grid style={dotted,gray!20},
    axis x line*=bottom,
    axis y line*=left,
    enlarge x limits=0.15,
]

% Grey bars for first 3 models
\addplot[
    draw=black!80,
    fill=black!30,
    bar shift=0pt
] coordinates {
    (gptmini, 0.12)
    (gptunipar, 0.538)
    (llamaunipar, 0.615)
};

% Gold bar for baseline codex
\addplot[
    draw=black!80,
    fill=aclgold,
    bar shift=0pt
] coordinates {
    (baseline, 0.846)
};

% Rose bar for ParaCodex
\addplot[
    draw=black!80,
    fill=aclrose,
    bar shift=0pt
] coordinates {
    (paracodex, 1.0)
};

\end{axis}
\end{tikzpicture}
\caption{\textbf{Percentage of translated code passing validation across different UniPar models}
 Comparing the Codex baseline and \textsc{ParaCodex} against the UniPar methodology with a GPT-5-mini base model and the fine-tuned LLaMA model reported in prior work. The results highlight the substantial validation gains enabled by newer sophisticated agentic models.}
\label{fig:unipar_comparison}
\end{figure}

